Language-Integrated Updatable Views (Extended version)

Relational lenses are a modern approach to the view update problem in relational databases. As introduced by Bohannon et al. (2006), relational lenses allow the definition of updatable views by the composition of lenses performing individual transformations. Horn et al. (2018) provided the first implementation of incremental relational lenses, which demonstrated that relational lenses can be implemented efficiently by propagating changes to the database rather than replacing the entire database state. However, neither approach proposes a concrete language design; consequently, it is unclear how to integrate lenses into a general-purpose programming language, or how to check that lenses satisfy the well-formedness conditions needed for predictable behaviour. In this paper, we propose the first full account of relational lenses in a functional programming language, by extending the Links web programming language. We provide support for higher-order predicates, and provide the first account of typechecking relational lenses which is amenable to implementation. We prove the soundness of our typing rules, and illustrate our approach by implementing a curation interface for a scientific database application.

==> fig/links-pipeline.tex <==
\def\vertDist{1.3cm}
\def\vertDistTwo{1.5cm}
\def\horDist{1.8cm}
\def\aboveArr{0.1cm}

\begin{tikzpicture}
  [typ/.style={rectangle, draw=green!50, fill=green!15, inner sep=0.25cm, minimum height=0.8cm},
  linksTyp/.style={typ,draw=blue!50, fill=blue!15},
  tcArr/.style={-{Triangle[length=10pt, width=14pt]}, line width=6pt, draw=black!60!green!60},
  evArr/.style={tcArr, draw=black!60!blue!60},
  font=\sffamily]

  \node[linksTyp] (sugar) {expression};
  \node[linksTyp, right=\horDist of sugar, align=center] (ir) {dynamic\\predicate IR};
  \node[linksTyp, right=\horDist of ir] (value) {value};

  \node[typ, below=\vertDist of ir, align=center] (predicate) {static predicate IR};
  \node[typ, right=of predicate, below=\vertDistTwo of value] (sql) {SQL};

  \draw[tcArr] (sugar) -- (ir) node[midway, above=\aboveArr] {compilation};
  \draw[evArr] (ir) -- (value) node[midway, above=\aboveArr] {evaluation};
  \draw[tcArr] (sugar) |- (predicate) node[midway, above right, align=center]{compilation};
  \draw[evArr] (ir) -- (predicate) node[midway, left, align=center] {evaluation};
  \draw[evArr] (predicate) -- node[midway, above] {query} (sql);
  \node (sqlval) at ($(sql)!0.4!(value)$) { };
  \draw[evArr] (predicate.30) |- node[midway, above right] {input verification} ($(sqlval)$) [rounded corners] -- (value);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../links-lens"
%%% End:


==> fig/overview.tex <==


\def\arrshift{0.2}
\def\arrshiftup{(0,\arrshift)}
\def\arrshiftdn{(0,-\arrshift)}
\def\rowheight{0.18}
\def\rowwidth{1.2}
\def\rows{4}
\def\cols{3}

\begin{tikzpicture}
  [database/.style={cylinder, draw=yellow, cylinder uses custom fill,
    cylinder end fill=yellow!80, cylinder body fill=yellow!50, shape aspect=.3,
    shape border rotate=90, minimum height=2cm},
  lens/.style={ellipse, draw=blue!50, fill=blue!15, thick, minimum height=2cm},
  lArr/.style={-{Triangle[length=8pt,width=12pt]}, line width=5pt,shorten <=2, draw=black!60!green!60},
  thd/.style={fill=blue!20,width=4pt,height=1pt},
  font=\sffamily]

  \node[database] (db) {Database};
  \begin{scope}
    \node[lens, right=of db] (l1) {$l_1$};
    \node[lens, right=of l1] (l2) {$l_2$};
    \node[lens, right=of l2] (l3) {$l_3$};
  \end{scope}
  \draw[lArr] ($(db.0)+(0,\arrshift)$) -- ($(l1.180)+(0,\arrshift)$) node[midway, above] {get};
  \draw[lArr] ($(l1.180)-(0,\arrshift)$) -- ($(db.0)-(0,\arrshift)$) node[midway, below] {put};

  \draw[lArr] ($(l1.0)+(0,\arrshift)$) -- ($(l2.180)+(0,\arrshift)$) node[midway, above] {get};
  \draw[lArr] ($(l2.180)-(0,\arrshift)$) -- ($(l1.0)-(0,\arrshift)$) node[midway, below] {put};

  \draw[lArr] ($(l2.0)+(0,\arrshift)$) -- ($(l3.180)+(0,\arrshift)$) node[midway, above] {get};
  \draw[lArr] ($(l3.180)-(0,\arrshift)$) -- ($(l2.0)-(0,\arrshift)$) node[midway, below] {put};

  \coordinate[right=of l3] (tbl) {};

  \begin{scope}[shift={($(tbl)-(0,{(\rows+1)*\rowheight/2})$)}, line/.style={color=white, thick}, local bounding box=tbl]
    \foreach \x in {0,...,\rows} {
      \ifodd \x
        \def\fopac{0.2}
      \else 
        \def\fopac{0.4}
      \fi
      \ifnum \x=\rows
        \def\fopac{0.8}
      \fi
      \fill[color=blue,opacity=\fopac] (0,\x*\rowheight) rectangle (\rowwidth,{(\x+1)*\rowheight});
    }
    \draw[line] (0,\rows*\rowheight) -- (\rowwidth,\rows*\rowheight);
    \foreach \x in {0,...,\cols} {
      \draw[line] ({\x*(\rowwidth/\cols)},0) -- ({\x*(\rowwidth/\cols)},{(\rows+1)*\rowheight});
    }
  \end{scope}

  \draw[lArr] ($(l3.0)+(0,\arrshift)$) -- ($(tbl.180)+(0,\arrshift)$) node[midway, above] {get};
  \draw[lArr] ($(tbl.180)-(0,\arrshift)$) -- ($(l3.0)-(0,\arrshift)$) node[midway, below] {put};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../links-lens"
%%% End:

